Robust Root Cause Diagnosis using In-Distribution Interventions

Diagnosing the root cause of an anomaly in a complex interconnected system is a pressing problem in today's cloud services and industrial operations. We propose In-Distribution Interventions (IDI), a novel algorithm that predicts root cause as nodes that meet two criteria: 1) **Anomaly:** root cause nodes should take on anomalous values; 2) **Fix:** had the root cause nodes assumed usual values, the target node would not have been anomalous. Prior methods of assessing the fix condition rely on counterfactuals inferred from a Structural Causal Model (SCM) trained on historical data. But since anomalies are rare and fall outside the training distribution, the fitted SCMs yield unreliable counterfactual estimates. IDI overcomes this by relying on interventional estimates obtained by solely probing the fitted SCM at in-distribution inputs. We present a theoretical analysis comparing and bounding the errors in assessing the fix condition using interventional and counterfactual estimates. We then conduct experiments by systematically varying the SCM's complexity to demonstrate the cases where IDI's interventional approach outperforms the counterfactual approach and vice versa. Experiments on both synthetic and PetShop RCD benchmark datasets demonstrate that \our\ consistently identifies true root causes more accurately and robustly than nine existing state-of-the-art RCD baselines. Code is released at https://github.com/nlokeshiisc/IDI_release.

==> images/chain.tex <==
\begin{tikzpicture}[->,>=stealth,auto,node distance=2cm,thick]
    % Nodes
    \node[draw, circle, fill=lightblue!90] (X1) {$X_1$};
    \node[draw, circle, fill=gold!40, right of=X1] (Xi) {$X_i$};
    \node[draw, circle, fill=gold!40, right of=Xi] (Xj) {$X_j$};
    \node[draw, circle, fill=salmon!40, right of=Xj] (Xn) {$X_n$};

    % Dotted arrows
    \draw[dotted, thick] (X1) -- (Xi);
    \draw[dotted, thick] (Xi) -- (Xj);
    \draw[dotted, thick] (Xj) -- (Xn);
\end{tikzpicture}


==> images/m_cf.tex <==
\begin{tikzpicture}[->,>=stealth,auto,node distance=2.7cm, thick]

    % Observable nodes
    \node[draw, circle, minimum size=1.4cm, fill=gold!70] (X1) {$\fixnode{1}$};
    \node[draw, circle, minimum size=1.4cm, fill=lightblue!90] (X2) [right of=X1] {$\xscf{1}_2$};
    \node[draw, circle, minimum size=1.4cm, fill=lightblue!90] (X3) [below of=X1] {$\xscf{1}_3$};
    \node[draw, circle, minimum size=1.4cm, fill=salmon!40] (X4) [right of=X3] {$\xscf{1}_4$};

    % Latent (exogenous) nodes
    % \node[draw, circle, fill=gray!40] (epsilon1) [above left=0.5cm and 0.5cm of X1] {$\epsilon_1$};
    \node[draw, circle, fill=gray!40] (epsilon2) [above left=0.5cm and 0.5cm of X2] {$\epsilon_2$};
    \node[draw, circle, fill=gray!40] (epsilon3) [above left=0.5cm and 0.5cm of X3] {$\epsilon_3$};
    \node[draw, circle, fill=gray!40] (epsilon4) [above = 0.3cm of X4] {$\epsilon_4$};

    % Edges between latent and observable nodes
    % \draw[->] (epsilon1) -- (X1);
    \draw[->] (epsilon2) -- (X2);
    \draw[->] (epsilon3) -- (X3);
    \draw[->] (epsilon4) -- (X4);

     % Lightning bolt near \epsilon_1 to indicate intervention
    \node at ([xshift=-0.5cm, yshift=0.5cm]X1) {\textcolor{black!70}{\fontsize{20}{20}\faicon{cog}}};

    
    % Edges between observable nodes
    \draw[->] (X1) -- (X2);
    \draw[->] (X1) -- (X3);
    \draw[->] (X3) -- (X4);
    \draw[->] (X1) -- (X4);  % New edge from X1 to X4

\end{tikzpicture}

==> images/m_cf_hat.tex <==
\begin{tikzpicture}[->,>=stealth,auto,node distance=2.7cm, thick]

    % Observable nodes
    \node[draw, circle, minimum size=1.4cm, fill=gold!70] (X1) {$\fixnode{1}$};
    \node[draw, circle, minimum size=1.4cm, fill=lightblue!90, ultra thick, draw=red] (X2) [right of=X1] {$\xscfhat{1}_2$};
    \node[draw, circle, minimum size=1.4cm, fill=lightblue!90, ultra thick, draw=red] (X3) [below of=X1] {$\xscfhat{1}_3$};
    \node[draw, circle, minimum size=1.4cm, fill=salmon!40, ultra thick, draw=red] (X4) [right of=X3] {$\xscfhat{1}_4$};

    % Latent (exogenous) nodes
    % \node[draw, circle, fill=gray!40] (epsilon1) [above left=0.5cm and 0.5cm of X1] {$\epsilon_1$};
    \node[draw, circle, fill=gray!40, ultra thick, draw=red] (epsilon2) [above left=0.5cm and 0.5cm of X2] {$\hat{\epsilon}_2$};
    \node[draw, circle, fill=gray!40, ultra thick, draw=red] (epsilon3) [above left=0.5cm and 0.5cm of X3] {$\hat{\epsilon}_3$};
    \node[draw, circle, fill=gray!40, ultra thick, draw=red] (epsilon4) [above = 0.3cm of X4] {$\hat{\epsilon}_4$};

    % Edges between latent and observable nodes
    % \draw[->] (epsilon1) -- (X1);
    \draw[->] (epsilon2) -- (X2);
    \draw[->] (epsilon3) -- (X3);
    \draw[->] (epsilon4) -- (X4);

     % Lightning bolt near \epsilon_1 to indicate intervention
    \node at ([xshift=-0.5cm, yshift=0.5cm]X1) {\textcolor{black!70}{\fontsize{20}{20}\faicon{cog}}};

    
    % Edges between observable nodes
    \draw[->] (X1) -- (X2);
    \draw[->] (X1) -- (X3);
    \draw[->] (X3) -- (X4);
    \draw[->] (X1) -- (X4);  % New edge from X1 to X4

\end{tikzpicture}

==> images/m_int_hat.tex <==
\begin{tikzpicture}[->,>=stealth,auto,node distance=2.7cm, thick]

    % Observable nodes
    \node[draw, circle, minimum size=1.4cm, fill=gold!70] (X1) {$\fixnode{1}$};
    \node[draw, circle, minimum size=1.4cm, fill=lightblue!90] (X2) [right of=X1] {$\xsinthat{1}_2$};
    \node[draw, circle, minimum size=1.4cm, fill=lightblue!90] (X3) [below of=X1] {$\xsinthat{1}_3$};
    \node[draw, circle, minimum size=1.4cm, fill=salmon!40] (X4) [right of=X3] {$\xsinthat{1}_4$};

    % Latent (exogenous) nodes
    % \node[draw, circle, fill=gray!40] (epsilon1) [above left=0.5cm and 0.5cm of X1] {$\epsilon_1$};
    \node[draw, circle, fill=gray!40] (epsilon2) [above left=0.5cm and 0.5cm of X2] {$\tilde{\epsilon}_2$};
    \node[draw, circle, fill=gray!40] (epsilon3) [above left=0.5cm and 0.5cm of X3] {$\tilde{\epsilon}_3$};
    \node[draw, circle, fill=gray!40] (epsilon4) [above = 0.3cm of X4] {$\tilde{\epsilon}_4$};

    % Edges between latent and observable nodes
    % \draw[->] (epsilon1) -- (X1);
    \draw[->] (epsilon2) -- (X2);
    \draw[->] (epsilon3) -- (X3);
    \draw[->] (epsilon4) -- (X4);

     % Lightning bolt near \epsilon_1 to indicate intervention
    \node at ([xshift=-0.5cm, yshift=0.5cm]X1) {\textcolor{black!70}{\fontsize{20}{20}\faicon{cog}}};

    
    % Edges between observable nodes
    \draw[->] (X1) -- (X2);
    \draw[->] (X1) -- (X3);
    \draw[->] (X3) -- (X4);
    \draw[->] (X1) -- (X4);  % New edge from X1 to X4

\end{tikzpicture}

==> images/m_rc.tex <==
\begin{tikzpicture}[->,>=stealth,auto,node distance=2.7cm, thick]

    % Observable nodes
    \node[draw, circle, minimum size=1.4cm, fill=gold!70] (X1) {$x_1$};
    \node[draw, minimum size=1.4cm,circle, fill=lightblue!90] (X2) [right of=X1] {$x_2$};
    \node[draw, circle, minimum size=1.4cm,fill=lightblue!90] (X3) [below of=X1] {$x_3$};
    \node[draw, circle, fill=salmon!40,  minimum size=1.4cm] (X4) [right of=X3] {$x_4$};

    % Latent (exogenous) nodes
    \node[draw, circle, fill=gray!40] (epsilon2) [above left=0.5cm and 0.5cm of X2] {$\epsilon_2$};
    \node[draw, circle, fill=gray!40] (epsilon3) [above left=0.5cm and 0.5cm of X3] {$\epsilon_3$};
    \node[draw, circle, fill=gray!40] (epsilon4) [above = 0.3cm of X4] {$\epsilon_4$};

    % Edges between latent and observable nodes
    \draw[->] (epsilon2) -- (X2);
    \draw[->] (epsilon3) -- (X3);
    \draw[->] (epsilon4) -- (X4);

     % Lightning bolt near \epsilon_1 to indicate intervention
    \node at ([xshift=-0.5cm, yshift=0.5cm]X1) {\textcolor{black!70}{\fontsize{25}{25}\faicon{bolt}}}; % Lightning bolt icon

    
    % Edges between observable nodes
    \draw[->] (X1) -- (X2);
    \draw[->] (X1) -- (X3);
    \draw[->] (X3) -- (X4);
    \draw[->] (X1) -- (X4);  % New edge from X1 to X4

\end{tikzpicture}

==> images/toy_lin.tex <==
\begin{tikzpicture}[node distance=2cm and 4cm, 
    on grid,
    every node/.style={draw, circle, align=center}]

% Nodes
\node (X1) at (0, 0) {$X_1$};
\node[right=of X1] (X2) {$X_2$};
\node[right=of X2] (X3) {$X_3$};
\node[below=of X2] (X4) {$X_4$};

% Annotations next to nodes with rectangle style
\node[draw, rectangle, right=2cm of X1] {$X_1 = \epsilon_1$};  % Annotation next to X1 inside rectangle
\node[draw, rectangle, right=2cm of X2] {$X_2 = \epsilon_2$};
\node[draw, rectangle, right=2cm of X3] {$X_3 = \epsilon_3$};
\node[draw, rectangle, right=5cm of X4] {$X_4 = f_4(X_1, X_2, X_3) = w_1 X_1 + w_2 X_2 + w_3 X_3 + \epsilon_4$};


% Edges
\draw[->, thick] (X1) -- (X4);
\draw[->, thick] (X2) -- (X4);
\draw[->, thick] (X3) -- (X4);

\end{tikzpicture}

==> images/toy_nonlin.tex <==
\begin{tikzpicture}[node distance=2cm and 4cm, 
    on grid,
    every node/.style={draw, circle, align=center}]

% Nodes
\node (X1) at (0, 0) {$X_1$};
\node[right=of X1] (X2) {$X_2$};
\node[right=of X2] (X3) {$X_3$};
\node[below=of X2] (X4) {$X_4$};

% Annotations next to nodes with rectangle style
\node[draw, rectangle, right=2cm of X1] {$X_1 = \epsilon_1$};  % Annotation next to X1 inside rectangle
\node[draw, rectangle, right=2cm of X2] {$X_2 = \epsilon_2$};
\node[draw, rectangle, right=2cm of X3] {$X_3 = \epsilon_3$};
\node[draw, rectangle, right=5.5cm of X4] {$X_4 = f_4(X_1, X_2, X_3) = \frac{\big(\sin(X_1) + \sqrt{|X_2|} + \exp(-X_3)\big)}{3} + \epsilon_4$};


% Edges
\draw[->, thick] (X1) -- (X4);
\draw[->, thick] (X2) -- (X4);
\draw[->, thick] (X3) -- (X4);

\end{tikzpicture}

==> images/v_structure.tex <==
\begin{tikzpicture}[->,>=stealth,auto,node distance=2cm,thick]
    % Nodes
    \node[draw, circle, fill=gold!40] (Xi) {$X_i$};
    \node[draw, circle, fill=gold!40, right of=Xi, node distance=2cm] (Xj) {$X_j$};
    \node[draw, circle, fill=lightblue!90, below of=Xi, node distance=1cm, xshift=1cm] (Xk) {$X_k$};
    \node[draw, circle, fill=salmon!40, below of=Xk, node distance=1.4cm] (Xn) {$X_n$};

    % Dotted Edges
    \draw[dotted, thick] (Xi) -- (Xk);
    \draw[dotted, thick] (Xj) -- (Xk);
    \draw[dotted, thick] (Xk) -- (Xn);
\end{tikzpicture}
